Learning Tree-Based Models with Gradient Descent

Tree-based models are widely recognized for their interpretability and have proven effective in various application domains, particularly in high-stakes domains. However, learning decision trees (DTs) poses a significant challenge due to their combinatorial complexity and discrete, non-differentiable nature. As a result, traditional methods such as CART, which rely on greedy search procedures, remain the most widely used approaches. These methods make locally optimal decisions at each node, constraining the search space and often leading to suboptimal tree structures. Additionally, their demand for custom training methods precludes a seamless integration into modern machine learning (ML) approaches. In this thesis, we propose a novel method for learning hard, axis-aligned DTs through gradient descent. Our approach utilizes backpropagation with a straight-through operator on a dense DT representation, enabling the joint optimization of all tree parameters, thereby addressing the two primary limitations of traditional DT algorithms. First, gradient-based training is not constrained by the sequential selection of locally optimal splits but, instead, jointly optimizes all tree parameters. Second, by leveraging gradient descent for optimization, our approach seamlessly integrates into existing ML approaches e.g., for multimodal and reinforcement learning tasks, which inherently rely on gradient descent. These advancements allow us to achieve state-of-the-art results across multiple domains, including interpretable DTs rees for small tabular datasets, advanced models for complex tabular data, multimodal learning, and interpretable reinforcement learning without information loss. By bridging the gap between DTs and gradient-based optimization, our method significantly enhances the performance and applicability of tree-based models across various ML domains.

==> (inline-0) <==
\begin{tabular}{L{3.2cm}R{1.7cm}R{1.7cm}R{2.5cm}R{1.7cm}L{9cm}}
\toprule
\multicolumn{1}{L{3.2cm}}{\textbf{Dataset Name}}& \multicolumn{1}{R{1.7cm}}{\textbf{Number of Features}}& \multicolumn{1}{R{1.7cm}}{\textbf{Number of Samples}}& \multicolumn{1}{R{3cm}}{\textbf{Samples by Class}}& \multicolumn{1}{R{1.7cm}}{\textbf{Number of Classes}}& \textbf{Link}\\
\toprule

Blood Transfusion& 4& 748& 178  / 570& 2& \url{https://archive.ics.uci.edu/ml/datasets/Blood+Transfusion+Service+Center}\\
Banknote Authentication& 4& 1372& 610  / 762& 2& \url{https://archive.ics.uci.edu/ml/datasets/banknote+authentication}\\
Titanic& 7& 891& 342 / 549& 2& \url{https://www.kaggle.com/c/titanic}\\
Raisin& 7& 900& 450 /450& 2& \url{https://archive.ics.uci.edu/ml/datasets/Raisin+Dataset}\\
Rice& 7& 3810& 1630 / 2180& 2& \url{https://archive.ics.uci.edu/ml/datasets/Rice+\%28Cammeo+and+Osmancik\%29}\\
Echocardiogram& 8& 132& 107 / 25& 2& \url{https://archive.ics.uci.edu/ml/datasets/echocardiogram}\\
Wisconsin Diagnostic Breast Cancer& 10& 569& 212  / 357& 2& \url{https://archive.ics.uci.edu/ml/datasets/breast+cancer+wisconsin+(diagnostic)}\\
Loan House& 11& 614& 422 / 192& 2& \url{https://www.kaggle.com/code/sazid28/home-loan-prediction/data}\\
Heart Failure& 12& 299& 96 /203& 2& \url{https://archive.ics.uci.edu/ml/datasets/Heart+failure+clinical+records}\\
Heart Disease& 13& 303& 164  / 139& 2& \url{https://archive.ics.uci.edu/ml/datasets/heart+disease}\\
Adult& 14& 32561& 7841 / 24720& 2& \url{https://archive.ics.uci.edu/ml/datasets/adult}\\
Bank Marketing& 14& 45211& 5289  / 39922& 2& \url{https://archive.ics.uci.edu/ml/datasets/bank+marketing}\\
Congressional Voting& 16& 435& 267 / 168& 2& \url{https://archive.ics.uci.edu/ml/datasets/congressional+voting+records}\\
Absenteeism& 18& 740& 279 / 461& 2& \url{https://archive.ics.uci.edu/ml/datasets/Absenteeism+at+work}\\
Hepatitis& 19& 155& 32 / 123& 2& \url{https://archive.ics.uci.edu/ml/datasets/hepatitis}\\
German& 20& 1000& 300 / 700& 2& \url{https://archive.ics.uci.edu/ml/datasets/statlog+(german+credit+data)}\\
Mushrooms& 22& 8124& 4208 /3916& 2& \url{https://archive.ics.uci.edu/ml/datasets/mushroom}\\
Credit Card& 23& 30000& 23364  / 6636 & 2& \url{https://archive.ics.uci.edu/ml/datasets/default+of+credit+card+clients}\\
Horse Colic& 26& 368& 232 / 136& 2& \url{https://archive.ics.uci.edu/ml/datasets/Horse+Colic}\\
Thyroid& 29& 9172& 2401 / 6771& 2& \url{https://archive.ics.uci.edu/ml/datasets/thyroid+disease}\\
Cervical Cancer& 31 & 858& 55 / 803& 2& \url{https://archive.ics.uci.edu/ml/datasets/Cervical+cancer+\%28Risk+Factors\%29}\\
Spambase& 57& 4601& 1813  / 2788& 2& \url{https://archive.ics.uci.edu/ml/datasets/spambase}\\
\midrule
Iris& 4& 150& 50 / 50 / 50& 3& \url{https://archive.ics.uci.edu/ml/datasets/iris}\\
Balance Scale& 4& 625& 49 / 288 / 288& 3& \url{https://archive.ics.uci.edu/ml/datasets/balance+scale}\\
Car& 6& 1728& 384 / 69 / 1210 / 65& 4& \url{https://archive.ics.uci.edu/ml/datasets/car+evaluation}\\
Glass& 9& 214& 70 / 76 / 17 / 13 / 9 / 29& 6& \url{https://archive.ics.uci.edu/ml/datasets/glass+identification}\\
Contraceptive& 9& 1473& 629 / 333 / 511& 3& \url{https://archive.ics.uci.edu/ml/datasets/Contraceptive+Method+Choice}\\
Solar Flare& 10& 1389& 1171 / 141 / 40 / 20 / 9 / 4 / 3 / 1& 8& \url{http://archive.ics.uci.edu/ml/datasets/solar+flare}\\
Wine& 12& 178& 59 / 71 / 48& 3& \url{https://archive.ics.uci.edu/ml/datasets/wine}\\
Zoo& 16& 101& 41 / 20 / 5 / 13 / 4 / 8 /10& 7& \url{https://archive.ics.uci.edu/ml/datasets/zoo}\\
Lymphography& 18& 148& 2 / 81 /61 /4 & 4& \url{https://archive.ics.uci.edu/ml/datasets/Lymphography}\\
Segment& 19& 2310& 330 / 330 / 330 / 330 / 330 / 330 / 330& 7& \url{https://archive.ics.uci.edu/ml/datasets/image+segmentation}\\
Dermatology& 34& 366& 112 / 61 / 72 / 49 / 52 / 20& 6& \url{https://archive.ics.uci.edu/ml/datasets/dermatology}\\
Landsat& 36& 6435& 1533 / 703 / 1358 / 626 / 707 /1508& 6& \url{https://archive.ics.uci.edu/ml/datasets/Statlog+(Landsat+Satellite)}\\
Annealing& 38& 798& 8 / 88 / 608 / 60 / 34& 5& \url{https://archive.ics.uci.edu/ml/datasets/Annealing}\\
Splice& 60& 3190& 767 / 768 / 1655& 3& \url{https://archive.ics.uci.edu/ml/datasets/Molecular+Biology+(Splice-junction+Gene+Sequences)}\\

\bottomrule
\end{tabular}
\begin{tabular}{lccc}
    \toprule
    & ST Entmax (ours) & ST Gumbel Softmax & Temperature Annealing \\
    \midrule
        Blood Transfusion & \bftab 0.628 $\pm$ .036 (1) & 0.482 $\pm$ .083 (3) & 0.606 $\pm$ .073 (2) \\
        Banknote Authentication & \bftab 0.987 $\pm$ .007 (1) & 0.770 $\pm$ .144 (3) & 0.946 $\pm$ .041 (2) \\
        Titanic & \bftab 0.776 $\pm$ .025 (1) & 0.543 $\pm$ .093 (3) & 0.762 $\pm$ .036 (2) \\
        Raisins & 0.840 $\pm$ .022 (2) & 0.792 $\pm$ .069 (3) & \bftab 0.846 $\pm$ .028 (1) \\
        Rice & 0.926 $\pm$ .007 (2) & 0.859 $\pm$ .058 (3) & \bftab 0.927 $\pm$ .006 (1) \\
        Echocardiogram & \bftab 0.658 $\pm$ .113 (1) & 0.574 $\pm$ .108 (3) & 0.619 $\pm$ .151 (2) \\
        Wisconsin Diagnostic Breast Cancer & \bftab 0.904 $\pm$ .022 (1) & 0.844 $\pm$ .059 (3) & 0.893 $\pm$ .031 (2) \\
        Loan House & \bftab 0.714 $\pm$ .041 (1) & 0.522 $\pm$ .098 (3) & 0.692 $\pm$ .051 (2) \\
        Heart Failure & \bftab 0.750 $\pm$ .070 (1) & 0.556 $\pm$ .095 (3) & 0.749 $\pm$ .060 (2) \\
        Heart Disease & \bftab 0.779 $\pm$ .047 (1) & 0.607 $\pm$ .136 (3) & 0.754 $\pm$ .035 (2) \\
        Adult & \bftab 0.743 $\pm$ .034 (1) & 0.583 $\pm$ .029 (3) & 0.737 $\pm$ .045 (2) \\
        Bank Marketing & \bftab 0.640 $\pm$ .027 (1) & 0.370 $\pm$ .052 (3) & 0.611 $\pm$ .053 (2) \\
        Congressional Voting & \bftab 0.950 $\pm$ .021 (1) & 0.710 $\pm$ .201 (3) & 0.946 $\pm$ .026 (2) \\
        Absenteeism & \bftab 0.626 $\pm$ .047 (1) & 0.489 $\pm$ .059 (3) & 0.604 $\pm$ .036 (2) \\
        Hepatitis & \bftab 0.608 $\pm$ .078 (1) & 0.395 $\pm$ .138 (3) & 0.576 $\pm$ .122 (2) \\
        German & 0.592 $\pm$ .068 (2) & 0.486 $\pm$ .072 (3) & \bftab 0.634 $\pm$ .028 (1) \\
        Mushroom & \bftab 1.000 $\pm$ .001 (1) & 0.682 $\pm$ .063 (3) & 0.996 $\pm$ .005 (2) \\
        Credit Card & \bftab 0.674 $\pm$ .014 (1) & 0.488 $\pm$ .019 (3) & 0.668 $\pm$ .015 (2) \\
        Horse Colic & 0.842 $\pm$ .039 (2) & 0.442 $\pm$ .126 (3) & \bftab 0.843 $\pm$ .039 (1) \\
        Thyroid & \bftab 0.905 $\pm$ .010 (1) & 0.449 $\pm$ .087 (3) & 0.888 $\pm$ .017 (2) \\
        Cervical Cancer & 0.521 $\pm$ .043 (2) & 0.333 $\pm$ .191 (3) & \bftab 0.523 $\pm$ .042 (1) \\
        Spambase & \bftab 0.903 $\pm$ .025 (1) & 0.541 $\pm$ .093 (3) & 0.875 $\pm$ .019 (2) \\
        \midrule
        Mean $\uparrow$ & \bftab 0.771 $\pm$ .036 (1) & 0.569 $\pm$ .094 (3) & 0.759 $\pm$ .044 (2) \\    
        MRR $\uparrow$  & \bftab 0.886 $\pm$ .214 (1) & 0.333 $\pm$ .000 (3) & 0.613 $\pm$ .214 (2) \\    
    \midrule    
    \midrule
        Iris & \bftab 0.938 $\pm$ .057 (1) & 0.743 $\pm$ .224 (3) & 0.930 $\pm$ .048 (2) \\
        Balance Scale & \bftab 0.593 $\pm$ .045 (1) & 0.372 $\pm$ .073 (3) & 0.561 $\pm$ .050 (2) \\
        Car & \bftab 0.440 $\pm$ .085 (1) & 0.226 $\pm$ .067 (3) & 0.334 $\pm$ .070 (2) \\
        Glass & \bftab 0.560 $\pm$ .090 (1) & 0.209 $\pm$ .100 (3) & 0.467 $\pm$ .077 (2) \\
        Contraceptive & \bftab 0.496 $\pm$ .050 (1) & 0.324 $\pm$ .064 (3) & 0.422 $\pm$ .074 (2) \\
        Solar Flare & \bftab 0.151 $\pm$ .033 (1) & 0.065 $\pm$ .042 (3) & 0.150 $\pm$ .021 (2) \\
        Wine & \bftab 0.933 $\pm$ .031 (1) & 0.565 $\pm$ .195 (3) & 0.881 $\pm$ .043 (2) \\
        Zoo & \bftab 0.874 $\pm$ .111 (1) & 0.183 $\pm$ .093 (3) & 0.678 $\pm$ .111 (2) \\
        Lymphography & \bftab 0.610 $\pm$ .191 (1) & 0.307 $\pm$ .104 (2) & 0.303 $\pm$ .121 (3) \\
        Segment & \bftab 0.941 $\pm$ .009 (1) & 0.245 $\pm$ .082 (3) & 0.835 $\pm$ .040 (2) \\
        Dermatology & \bftab 0.930 $\pm$ .030 (1) & 0.148 $\pm$ .091 (3) & 0.757 $\pm$ .144 (2) \\
        Landsat & \bftab 0.807 $\pm$ .011 (1) & 0.349 $\pm$ .051 (3) & 0.789 $\pm$ .009 (2) \\
        Annealing & \bftab 0.638 $\pm$ .126 (1) & 0.089 $\pm$ .078 (3) & 0.597 $\pm$ .074 (2) \\
        Splice & \bftab 0.873 $\pm$ .030 (1) & 0.337 $\pm$ .033 (3) & 0.711 $\pm$ .054 (2) \\
        \midrule
        Mean $\uparrow$ & \bftab 0.699 $\pm$ .064 (1) & 0.297 $\pm$ .093 (3) & 0.601 $\pm$ .067 (2) \\
        MRR $\uparrow$  & \bftab 1.000 $\pm$ .000 (1) & 0.345 $\pm$ .043 (3) & 0.488 $\pm$ .043 (2) \\    
    \bottomrule
\end{tabular}
\begin{tabular}{lccc}
    \toprule
    & ST Entmax (ours) & ST Gumbel Softmax & Temperature Annealing \\
    \midrule
        Blood Transfusion & \bftab 0.627 $\pm$ .056 (1) & 0.497 $\pm$ .086 (3) & 0.618 $\pm$ .045 (2) \\
        Banknote Authentication & \bftab 0.980 $\pm$ .008 (1) & 0.722 $\pm$ .126 (3) & 0.970 $\pm$ .007 (2) \\
        Titanic & \bftab 0.782 $\pm$ .035 (1) & 0.623 $\pm$ .096 (3) & 0.769 $\pm$ .033 (2) \\
        Raisins & 0.850 $\pm$ .025 (2) & 0.802 $\pm$ .055 (3) & \bftab 0.853 $\pm$ .016 (1) \\
        Rice & \bftab 0.926 $\pm$ .006 (1) & 0.802 $\pm$ .101 (3) & \bftab 0.926 $\pm$ .006 (1) \\
        Echocardiogram &\bftab  0.648 $\pm$ .130 (1) & 0.571 $\pm$ .093 (3) & 0.595 $\pm$ .121 (2) \\
        Wisconsin Diagnostic Breast Cancer & 0.902 $\pm$ .029 (2) & 0.841 $\pm$ .129 (3) & \bftab 0.903 $\pm$ .028 (1) \\
        Loan House & 0.695 $\pm$ .035 (2) & 0.490 $\pm$ .113 (3) & \bftab 0.706 $\pm$ .040 (1) \\
        Heart Failure & 0.745 $\pm$ .063 (2) & 0.489 $\pm$ .095 (3) & \bftab 0.761 $\pm$ .055 (1) \\
        Heart Disease & \bftab 0.736 $\pm$ .069 (1) & 0.473 $\pm$ .148 (3) & 0.721 $\pm$ .049 (2) \\
        Adult & \bftab 0.749 $\pm$ .028 (1) & 0.601 $\pm$ .034 (3) & 0.737 $\pm$ .042 (2) \\
        Bank Marketing & \bftab 0.626 $\pm$ .017 (1) & 0.389 $\pm$ .084 (3) & \bftab 0.626 $\pm$ .010 (1) \\
        Congressional Voting & \bftab 0.953 $\pm$ .021 (1) & 0.642 $\pm$ .161 (3) & \bftab 0.953 $\pm$ .021 (2) \\
        Absenteeism & 0.620 $\pm$ .050 (2) & 0.452 $\pm$ .056 (3) & \bftab 0.625 $\pm$ .065 (1) \\
        Hepatitis & \bftab 0.609 $\pm$ .103 (1) & 0.390 $\pm$ .125 (3) & 0.574 $\pm$ .124 (2) \\
        German & 0.584 $\pm$ .057 (2) & 0.511 $\pm$ .086 (3) & \bftab 0.596 $\pm$ .052 (1) \\
        Mushroom & \bftab 0.997 $\pm$ .003 (1) & 0.701 $\pm$ .083 (3) & 0.949 $\pm$ .095 (2) \\
        Credit Card & \bftab 0.676 $\pm$ .009 (1) & 0.479 $\pm$ .020 (3) & 0.669 $\pm$ .005 (2) \\
        Horse Colic & 0.842 $\pm$ .033 (2) & 0.458 $\pm$ .101 (3) &\bftab  0.857 $\pm$ .050 (1) \\
        Thyroid & \bftab 0.872 $\pm$ .015 (1) & 0.457 $\pm$ .099 (3) & 0.866 $\pm$ .013 (2) \\
        Cervical Cancer & \bftab 0.496 $\pm$ .047 (1) & 0.354 $\pm$ .160 (3) & 0.479 $\pm$ .048 (2) \\
        Spambase & \bftab 0.893 $\pm$ .015 (1) & 0.580 $\pm$ .077 (3) & 0.891 $\pm$ .008 (2) \\
    \midrule
        Mean $\uparrow$ & \bftab 0.764 $\pm$ .039 (1) & 0.560 $\pm$ .097 (3) & 0.757 $\pm$ .042 (2) \\
        MRR $\uparrow$ & \bftab 0.841 $\pm$ .238 (1) & 0.333 $\pm$ .000 (3) & 0.705 $\pm$ .252 (2) \\    
    \midrule
    \midrule
    Iris & \bftab 0.922 $\pm$ .068 (1) & 0.745 $\pm$ .207 (3) & 0.916 $\pm$ .053 (2) \\
    Balance Scale & \bftab 0.565 $\pm$ .043 (1) & 0.323 $\pm$ .075 (3) & 0.547 $\pm$ .037 (2) \\
    Car & \bftab 0.408 $\pm$ .066 (1) & 0.249 $\pm$ .039 (3) & 0.387 $\pm$ .095 (2) \\
    Glass & \bftab 0.482 $\pm$ .110 (1) & 0.139 $\pm$ .092 (3) & 0.405 $\pm$ .110 (2) \\
    Contraceptive & 0.398 $\pm$ .054 (2) & 0.320 $\pm$ .048 (3) & \bftab 0.407 $\pm$ .056 (1) \\
    Solar Flare & \bftab 0.152 $\pm$ .031 (1) & 0.062 $\pm$ .051 (3) & 0.140 $\pm$ .049 (2) \\
    Wine & 0.861 $\pm$ .057 (2) & 0.451 $\pm$ .104 (3) & \bftab 0.884 $\pm$ .040 (1) \\
    Zoo & \bftab 0.839 $\pm$ .136 (1) & 0.144 $\pm$ .119 (3) & 0.709 $\pm$ .151 (2) \\
    Lymphography & \bftab 0.463 $\pm$ .162 (1) & 0.291 $\pm$ .133 (3) & 0.337 $\pm$ .156 (2) \\
    Segment & \bftab 0.918 $\pm$ .014 (1) & 0.177 $\pm$ .116 (3) & 0.906 $\pm$ .026 (2) \\
    Dermatology & \bftab 0.903 $\pm$ .025 (1) & 0.211 $\pm$ .137 (3) & 0.839 $\pm$ .085 (2) \\
    Landsat & \bftab 0.771 $\pm$ .019 (1) & 0.343 $\pm$ .066 (3) & 0.769 $\pm$ .027 (2) \\
    Annealing & \bftab 0.496 $\pm$ .111 (1) & 0.073 $\pm$ .049 (3) & 0.478 $\pm$ .078 (2) \\
    Splice & \bftab 0.748 $\pm$ .168 (1) & 0.283 $\pm$ .046 (3) & 0.703 $\pm$ .056 (2) \\
    \midrule
    Mean $\uparrow$ & \bftab 0.638 $\pm$ .076 (1) & 0.272 $\pm$ .092 (3) & 0.602 $\pm$ .073 (2) \\
    MRR $\uparrow$ & \bftab 0.929 $\pm$ .175 (1) & 0.333 $\pm$ .000 (3) & 0.571 $\pm$ .175 (2) \\

    \bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
{} &                           \multicolumn{2}{l}{Gradient-Based} &            \multicolumn{2}{l}{Non-Greedy} &                       \multicolumn{1}{l}{Greedy} \\ \cmidrule(lr){2-3}  \cmidrule(lr){4-5} \cmidrule(lr){6-6}
  
{} &                           \multicolumn{1}{l}{GradTree (ours)} &                   \multicolumn{1}{l}{DNDT} &            \multicolumn{1}{l}{GeneticTree} &                          \multicolumn{1}{l}{DL8.5 (Optimal)} &                       \multicolumn{1}{l}{CART} \\
\midrule
Blood Transfusion                  &         0.686 $\pm$ .032 (3) &  0.552 $\pm$ .085 (5) &  0.615 $\pm$ .122 (4) &         0.711 $\pm$ .045 (2) &  \bftab 0.832 $\pm$ .040 (1) \\
Banknote Authentication            &         0.995 $\pm$ .003 (2) &  0.907 $\pm$ .012 (5) &  0.933 $\pm$ .016 (4) &         0.967 $\pm$ .003 (3) &  \bftab 0.999 $\pm$ .001 (1) \\
Titanic                            &         0.761 $\pm$ .128 (5) &  0.791 $\pm$ .025 (4) &  0.908 $\pm$ .023 (3) &  \bftab 0.970 $\pm$ .006 (1) &         0.949 $\pm$ .012 (2) \\
Raisins                            &  \bftab 0.892 $\pm$ .024 (1) &  0.829 $\pm$ .027 (5) &  0.863 $\pm$ .004 (4) &         0.889 $\pm$ .004 (2) &         0.866 $\pm$ .004 (3) \\
Rice                               &         0.925 $\pm$ .003 (3) &  0.913 $\pm$ .012 (5) &  0.920 $\pm$ .002 (4) &  \bftab 0.930 $\pm$ .002 (1) &         0.927 $\pm$ .002 (2) \\
Echocardiogram                     &         0.827 $\pm$ .088 (4) &  0.817 $\pm$ .034 (5) &  0.844 $\pm$ .032 (3) &         0.935 $\pm$ .013 (2) &  \bftab 0.981 $\pm$ .009 (1) \\
Wisconsin Breast Cancer &         0.947 $\pm$ .015 (2) &  0.936 $\pm$ .015 (3) &  0.907 $\pm$ .009 (5) &  \bftab 0.964 $\pm$ .005 (1) &         0.915 $\pm$ .006 (4) \\
Loan House                         &         0.735 $\pm$ .009 (4) &  0.712 $\pm$ .010 (5) &  0.897 $\pm$ .012 (3) &  \bftab 0.969 $\pm$ .006 (1) &         0.938 $\pm$ .009 (2) \\
Heart Failure                      &         0.785 $\pm$ .038 (4) &  0.773 $\pm$ .053 (5) &  0.795 $\pm$ .024 (3) &  \bftab 0.912 $\pm$ .008 (1) &         0.818 $\pm$ .021 (2) \\
Heart Disease                      &         0.851 $\pm$ .027 (4) &      $n>12$ &  0.902 $\pm$ .020 (3) &  \bftab 0.990 $\pm$ .005 (1) &         0.964 $\pm$ .010 (2) \\
Adult                              &         0.875 $\pm$ .050 (4) &      $n>12$ &  0.932 $\pm$ .013 (3) &         0.967 $\pm$ .001 (2) &  \bftab 0.973 $\pm$ .001 (1) \\
Bank Marketing                     &         0.603 $\pm$ .029 (4) &      $n>12$ &  0.971 $\pm$ .003 (3) &         0.981 $\pm$ .001 (2) &  \bftab 0.984 $\pm$ .001 (1) \\
Congressional Voting               &         0.971 $\pm$ .019 (4) &      $n>12$ &  0.978 $\pm$ .005 (3) &         1.000 $\pm$ .001 (2) &  \bftab 1.000 $\pm$ .000 (1) \\
Absenteeism                        &         0.778 $\pm$ .050 (4) &      $n>12$ &  0.842 $\pm$ .011 (3) &         0.920 $\pm$ .009 (2) &  \bftab 0.952 $\pm$ .008 (1) \\
Hepatitis                          &         0.931 $\pm$ .038 (4) &      $n>12$ &  0.967 $\pm$ .011 (3) &  \bftab 1.000 $\pm$ .000 (1) &         0.998 $\pm$ .003 (2) \\
German                             &         0.589 $\pm$ .048 (4) &      $n>12$ &  0.891 $\pm$ .010 (3) &  \bftab 0.958 $\pm$ .002 (1) &         0.940 $\pm$ .013 (2) \\
Mushroom                           &  \bftab 1.000 $\pm$ .000 (1) &      $n>12$ &  0.993 $\pm$ .005 (4) &  \bftab 1.000 $\pm$ .000 (1) &  \bftab 1.000 $\pm$ .000 (1) \\
Credit Card                        &         0.651 $\pm$ .020 (4) &      $n>12$ &  0.691 $\pm$ .002 (3) &         0.710 $\pm$ .003 (2) &  \bftab 0.758 $\pm$ .008 (1) \\
Horse Colic                        &         0.882 $\pm$ .033 (4) &      $n>12$ &  0.913 $\pm$ .019 (3) &  \bftab 1.000 $\pm$ .000 (1) &         0.963 $\pm$ .008 (2) \\
Thyroid                            &         0.914 $\pm$ .012 (4) &      $n>12$ &  0.927 $\pm$ .014 (3) &         0.937 $\pm$ .002 (2) &  \bftab 0.987 $\pm$ .002 (1) \\
Cervical Cancer                    &         0.593 $\pm$ .128 (4) &      $n>12$ &  0.691 $\pm$ .046 (3) &         0.767 $\pm$ .020 (2) &  \bftab 0.925 $\pm$ .027 (1) \\
Spambase                           &         0.905 $\pm$ .020 (2) &      $n>12$ &  0.858 $\pm$ .020 (4) &         0.879 $\pm$ .002 (3) &  \bftab 0.965 $\pm$ .003 (1) \\
\midrule
Mean $\uparrow$                            &         0.823 $\pm$ .132 (4) &  -                          &  0.874 $\pm$ .098 (3) &         0.925 $\pm$ .087 (2) &  \bftab 0.938 $\pm$ .065 (1) \\
MRR $\uparrow$               &         0.358 $\pm$ .226 (3) &  0.220 $\pm$ .045 (5)      &  0.305 $\pm$ .044 (4) &         0.712 $\pm$ .263 (2) &  \bftab 0.754 $\pm$ .282 (1) \\
\midrule \midrule
Iris                 &  0.978 $\pm$ .017 (2) &  0.926 $\pm$ .030 (5) &  0.947 $\pm$ .008 (4) &  \bftab 0.996 $\pm$ .004 (1) &         0.973 $\pm$ .010 (3) \\
Balance Scale        &  0.793 $\pm$ .034 (2) &  0.602 $\pm$ .142 (5) &  0.665 $\pm$ .034 (4) &         0.700 $\pm$ .022 (3) &  \bftab 0.932 $\pm$ .010 (1) \\
Car                  &  0.807 $\pm$ .048 (4) &  0.681 $\pm$ .087 (5) &  0.863 $\pm$ .055 (3) &         0.885 $\pm$ .029 (2) &  \bftab 0.974 $\pm$ .010 (1) \\
Glass                &  0.785 $\pm$ .045 (4) &  0.804 $\pm$ .020 (3) &  0.699 $\pm$ .049 (5) &         0.837 $\pm$ .009 (2) &  \bftab 0.978 $\pm$ .007 (1) \\
Contraceptive        &  0.545 $\pm$ .067 (5) &  0.591 $\pm$ .105 (4) &  0.723 $\pm$ .030 (3) &         0.822 $\pm$ .016 (2) &  \bftab 0.865 $\pm$ .018 (1) \\
Solar Flare          &  0.833 $\pm$ .090 (3) &  0.729 $\pm$ .080 (5) &  0.794 $\pm$ .123 (4) &         0.904 $\pm$ .047 (2) &  \bftab 0.943 $\pm$ .061 (1) \\
Wine                 &  0.995 $\pm$ .009 (3) &  0.996 $\pm$ .006 (2) &  0.931 $\pm$ .019 (5) &         0.978 $\pm$ .004 (4) &  \bftab 1.000 $\pm$ .000 (1) \\
Zoo                  &  0.990 $\pm$ .029 (3) &      $n>12$ &  0.831 $\pm$ .129 (4) &  \bftab 1.000 $\pm$ .000 (1) &  \bftab 1.000 $\pm$ .000 (2) \\
Lymphography         &  0.974 $\pm$ .018 (2) &      $n>12$ &  0.915 $\pm$ .072 (4) &         0.957 $\pm$ .130 (3) &  \bftab 0.988 $\pm$ .004 (1) \\
Segment              &  0.959 $\pm$ .005 (2) &      $n>12$ &  0.715 $\pm$ .109 (4) &         0.799 $\pm$ .003 (3) &  \bftab 0.987 $\pm$ .002 (1) \\
Dermatology          &  0.965 $\pm$ .014 (2) &      $n>12$ &  0.792 $\pm$ .110 (4) &         0.954 $\pm$ .007 (3) &  \bftab 0.986 $\pm$ .005 (1) \\
Landsat              &  0.824 $\pm$ .010 (2) &      $n>12$ &  0.630 $\pm$ .083 (4) &         0.792 $\pm$ .004 (3) &  \bftab 0.939 $\pm$ .005 (1) \\
Annealing            &  0.885 $\pm$ .089 (4) &      $n>12$ &  0.974 $\pm$ .013 (3) &         0.999 $\pm$ .001 (2) &  \bftab 0.999 $\pm$ .001 (1) \\
Splice               &  0.886 $\pm$ .026 (2) &      $n>12$ &  0.783 $\pm$ .062 (3) &             $>$ 60 min &  \bftab 0.992 $\pm$ .004 (1) \\
\midrule
Mean $\uparrow$              &  0.873 $\pm$ .123 (3) &  -                     &  0.804 $\pm$ .110 (4) &         0.894 $\pm$ .097 (2) &  \bftab 0.968 $\pm$ .038 (1) \\
MRR $\uparrow$ &  0.389 $\pm$ .121 (3) &  0.269 $\pm$ .113 (4) &  0.267 $\pm$ .047 (5) &         0.494 $\pm$ .242 (2) &  \bftab 0.952 $\pm$ .178 (1) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
{} &                           \multicolumn{2}{l}{Gradient-Based} &            \multicolumn{2}{l}{Non-Greedy} &                       \multicolumn{1}{l}{Greedy} \\ \cmidrule(lr){2-3}  \cmidrule(lr){4-5} \cmidrule(lr){6-6}
  
{} &                           \multicolumn{1}{l}{GradTree (ours)} &                   \multicolumn{1}{l}{DNDT} &            \multicolumn{1}{l}{GeneticTree} &                          \multicolumn{1}{l}{DL8.5 (Optimal)} &                       \multicolumn{1}{l}{CART} \\
\midrule
Blood Transfusion                  &           \phantom{0}29.20 $\pm$ \phantom{00}8.22 (3) &           \phantom{0.0}24.00 $\pm$ \phantom{0.00}0.00 (2) &         \phantom{0}5.20 $\pm$ \phantom{0}3.03 (1) &          24.00 $\pm$ \phantom{0}1.61 (3) &   165.60 $\pm$ \phantom{0}21.84 (5) \\
Banknote Authentication            &          \phantom{0}60.00 $\pm$ \phantom{0}11.22 (5) &           \phantom{0.0}24.00 $\pm$ \phantom{0.00}0.00 (2) &       \bftab 12.80 $\pm$ \phantom{0}5.33 (1) &          26.80 $\pm$ \phantom{0}0.60 (3) &           \phantom{0}44.80 $\pm$ \phantom{00}4.69 (4) \\
Titanic                            &          \phantom{0}39.60 $\pm$ \phantom{0}10.17 (3) &          \phantom{0.}142.00 $\pm$ \phantom{0.00}0.00 (5) & \bftab 10.40 $\pm$ \phantom{0}3.11 (1) &          28.20 $\pm$ \phantom{0}0.98 (3) &           \phantom{0}21.60 $\pm$ \phantom{00}0.92 (2) \\
Raisins                            &         114.80 $\pm$ \phantom{0}33.69 (4) &          \phantom{0.}142.00 $\pm$ \phantom{0.00}0.00 (5) &   \phantom{0}3.60 $\pm$ \phantom{0}1.80 (2) &          29.40 $\pm$ \phantom{0}1.50 (3) &           \bftab \phantom{00}3.00 $\pm$ \phantom{00}0.00 (1) \\
Rice                               &          \phantom{0}41.00 $\pm$ \phantom{0}10.05 (4) &          \phantom{0.}142.00 $\pm$ \phantom{0.00}0.00 (5) &   \phantom{0}3.00 $\pm$ \phantom{0}0.00 (2) &          30.20 $\pm$ \phantom{0}0.98 (3) &           \bftab \phantom{00}3.00 $\pm$ \phantom{00}0.00 (1) \\
Echocardiogram                     &          \phantom{0}43.20 $\pm$ \phantom{0}12.82 (4) &          \phantom{0.}272.00 $\pm$ \phantom{0.00}0.00 (5) &  \bftab \phantom{0}9.00 $\pm$ \phantom{0}3.10 (1) &          30.00 $\pm$ \phantom{0}1.34 (2) &           \phantom{0}36.20 $\pm$ \phantom{00}5.81 (3) \\
Wisconsin Breast Cancer &          \phantom{0}61.80 $\pm$ \phantom{0}13.36 (4) &         1,044.00 $\pm$ \phantom{0.00}0.00 (5) &   \phantom{0}4.00 $\pm$ \phantom{0}1.61 (2) &          29.40 $\pm$ \phantom{0}0.80 (3) &           \bftab \phantom{00}3.00 $\pm$ \phantom{00}0.00 (1) \\
Loan House                         &           \phantom{0}19.20 $\pm$ \phantom{00}5.25 (2) &         2,070.00 $\pm$ \phantom{0.00}0.00 (5) &  \bftab \phantom{0}6.80 $\pm$ \phantom{0}2.75 (1) &          28.20 $\pm$ \phantom{0}1.33 (4) &           \phantom{0}26.20 $\pm$ \phantom{00}2.04 (3) \\
Heart Failure                      &           \phantom{0}27.20 $\pm$ \phantom{00}9.44 (3) &         4,120.00 $\pm$ \phantom{0.00}0.00 (5) &  \bftab \phantom{0}3.20 $\pm$ \phantom{0}0.60 (1) &          30.80 $\pm$ \phantom{0}0.60 (4) &           \phantom{0}14.20 $\pm$ \phantom{00}0.98 (2) \\
Heart Disease                      &           \phantom{0}36.80 $\pm$ \phantom{00}7.45 (4) &                           $n>12$ & \bftab 11.00 $\pm$ \phantom{0}4.10 (1) &          27.60 $\pm$ \phantom{0}1.56 (3) &           \phantom{0}24.60 $\pm$ \phantom{00}3.07 (2) \\
Adult                              &         128.00 $\pm$ \phantom{0}37.19 (3) &                           $n>12$ &  \bftab \phantom{0}9.40 $\pm$ \phantom{0}4.96 (1) &          25.20 $\pm$ \phantom{0}0.60 (2) &         156.60 $\pm$ \phantom{0}23.08 (4) \\
Bank Marketing                     &            \phantom{00}6.80 $\pm$ \phantom{00}3.03 (2) &                           $n>12$ &  \bftab \phantom{0}3.40 $\pm$ \phantom{0}1.20 (1) &          27.20 $\pm$ \phantom{0}2.27 (3) &         110.60 $\pm$ \phantom{0}10.50 (4) \\
Congressional Voting               &            \phantom{00}5.60 $\pm$ \phantom{00}2.38 (2) &                           $n>12$ &  \bftab \phantom{0}5.60 $\pm$ \phantom{0}0.92 (1) &         20.40 $\pm$ \phantom{0}6.70 (4) &           \phantom{0}19.20 $\pm$ \phantom{00}6.42 (3) \\
Absenteeism                        &         148.80 $\pm$ \phantom{0}18.19 (4) &                           $n>12$ &  \bftab \phantom{0}7.80 $\pm$ \phantom{0}0.98 (1) &          30.60 $\pm$ \phantom{0}0.80 (2) &           \phantom{0}43.20 $\pm$ \phantom{00}2.75 (3) \\
Hepatitis                          &           \phantom{0}12.20 $\pm$ \phantom{00}3.60 (2) &                           $n>12$ &  \bftab \phantom{0}5.80 $\pm$ \phantom{0}2.71 (1) &          14.80 $\pm$ \phantom{0}2.09 (4) &           \phantom{0}12.60 $\pm$ \phantom{00}1.74 (3) \\
German                             &           \phantom{0}27.60 $\pm$ \phantom{00}4.10 (2) &                           $n>12$ &  \bftab \phantom{0}6.20 $\pm$ \phantom{0}0.98 (1) &          30.40 $\pm$ \phantom{0}0.92 (3) &           \phantom{0}34.60 $\pm$ \phantom{00}5.71 (4) \\
Mushroom                           &           \phantom{0}25.60 $\pm$ \phantom{00}5.73 (4) &                           $n>12$ &  \bftab \phantom{0}5.20 $\pm$ \phantom{0}1.66 (1) &          21.20 $\pm$ \phantom{0}2.75 (3) &           \phantom{0}14.00 $\pm$ \phantom{00}1.34 (2) \\
Credit Card                        &          \phantom{0}92.60 $\pm$ \phantom{0}39.64 (3) &                           $n>12$ &  \bftab \phantom{0}3.00 $\pm$ \phantom{0}0.00 (1) &          31.00 $\pm$ \phantom{0}0.00 (2) &         354.80 $\pm$ \phantom{0}31.60 (4) \\
Horse Colic                        &           \phantom{0}22.40 $\pm$ \phantom{00}4.74 (3) &                           $n>12$ & \bftab  \phantom{0}4.00 $\pm$ \phantom{0}1.61 (1) &          29.40 $\pm$ \phantom{0}1.20 (4) &           \phantom{0}12.60 $\pm$ \phantom{00}1.20 (2) \\
Thyroid                            &          \phantom{0}96.80 $\pm$ \phantom{0}16.86 (4) &                           $n>12$ &  \bftab \phantom{0}5.60 $\pm$ \phantom{0}1.80 (1) &          30.60 $\pm$ \phantom{0}0.80 (2) &           \phantom{0}66.40 $\pm$ \phantom{00}4.65 (3) \\
Cervical Cancer                    &          \phantom{0}34.00 $\pm$ \phantom{0}23.67 (3) &                           $n>12$ & \bftab 14.00 $\pm$ \phantom{0}7.55 (1) &          30.80 $\pm$ \phantom{0}0.60 (2) &           \phantom{0}99.00 $\pm$ \phantom{00}8.53 (4) \\
Spambase                           &         120.20 $\pm$ \phantom{0}37.01 (3) &                           $n>12$ & \bftab 12.40 $\pm$ \phantom{0}5.80 (1) &          29.600 $\pm$ \phantom{0}0.917 (2) &         201.00 $\pm$ \phantom{0}14.64 (4) \\
\midrule
Mean $\uparrow$                            &            \phantom{0}54.245 $\pm$ \phantom{0}42.82 (3) &    \phantom{0.}886.67 $\pm$ 1,387.86 (5) &       \bftab  \phantom{0}6.88 $\pm$ \phantom{0}3.46 (1) &           27.54 $\pm$ \phantom{0}4.15 (2) &            \phantom{0}66.67 $\pm$ \phantom{0}86.22 (4) \\
MRR $\uparrow$               &            \phantom{00}0.33 $\pm$ \phantom{00}0.10 (4) &      \phantom{0.00}0.27 $\pm$ \phantom{0.00}0.13 (5) &       \bftab  \phantom{0}0.93 $\pm$ \phantom{0}0.18 (1) &           \phantom{0}0.37 $\pm$ \phantom{0}0.10 (3) &            \phantom{00}0.43 $\pm$ \phantom{00}0.25 (2) \\
\midrule \midrule
Iris                 &           \phantom{0}14.40 $\pm$ \phantom{00}2.54 (3) &           \phantom{0.0}24.00 $\pm$ \phantom{0.00}0.00 (4) &  \bftab  9.00 $\pm$ \phantom{0}3.10 (1) &         29.20 $\pm$ \phantom{0}1.40 (5) &            \phantom{00}9.40 $\pm$ \phantom{00}1.50 (2) \\
Balance Scale        &         118.60 $\pm$ \phantom{0}27.10 (4) &         \bftab  \phantom{0.0}24.00 $\pm$ \phantom{0.00}0.00 (1) &  25.40 $\pm$ 11.31 (2) &         31.00 $\pm$ \phantom{0}0.00 (3) &          161.20 $\pm$ \phantom{00}8.92 (5) \\
Car                  &          \phantom{0}47.00 $\pm$ \phantom{0}13.57 (3) &           \phantom{0.0}76.00 $\pm$ \phantom{0.00}0.00 (5) & \bftab 32.60 $\pm$ 21.35 (1) &         29.80 $\pm$ \phantom{0}0.98 (2) &          \phantom{0}57.00 $\pm$ \phantom{0}13.02 (4) \\
Glass                &          \phantom{0}56.80 $\pm$ \phantom{0}11.01 (3) &          \phantom{0.}530.00 $\pm$ \phantom{0.00}0.00 (5) & \bftab 21.80 $\pm$ 11.53 (1) &         30.60 $\pm$ \phantom{0}0.80 (2) &           \phantom{0}68.00 $\pm$ \phantom{00}6.34 (4) \\
Contraceptive        &          \phantom{0}40.60 $\pm$ \phantom{0}11.48 (3) &          \phantom{0.}530.00 $\pm$ \phantom{0.00}0.00 (5) &  \bftab 12.80 $\pm$ \phantom{0}3.84 (1) &         30.00 $\pm$ \phantom{0}1.34 (2) &           \phantom{0}48.60 $\pm$ \phantom{00}7.14 (4) \\
Solar Flare          &           \phantom{0}49.80 $\pm$ \phantom{00}9.30 (4) &         1,044.00 $\pm$ \phantom{0.00}0.00 (5) &  38.40 $\pm$ 21.41 (3) &         26.80 $\pm$ \phantom{0}3.28 (1) &           \phantom{0}32.00 $\pm$ \phantom{00}3.13 (2) \\
Wine                 &           \phantom{0}24.00 $\pm$ \phantom{00}4.12 (3) &         4,120.00 $\pm$ \phantom{0.00}0.00 (5) &  \bftab 11.20 $\pm$ \phantom{0}4.77 (1) &         28.20 $\pm$ \phantom{0}1.60 (4) &          \phantom{0}13.40 $\pm$ \phantom{00}2.33 (2) \\
Zoo                  &           \phantom{0}25.00 $\pm$ \phantom{00}3.90 (3) &                           $n>12$ &  32.60 $\pm$ 19.30 (4) &         24.60 $\pm$ \phantom{0}0.80 (2) &          \bftab \phantom{0}18.00 $\pm$ \phantom{00}1.34 (1) \\
Lymphography         &           \phantom{0}36.20 $\pm$ \phantom{00}6.34 (4) &                           $n>12$ &  \bftab 14.40 $\pm$ \phantom{0}6.82 (1) &         27.00 $\pm$ \phantom{0}1.27 (3) &           \phantom{0}16.80 $\pm$ \phantom{00}1.89 (2) \\
Segment              &         133.00 $\pm$ \phantom{0}21.85 (4) &                           $n>12$ & \bftab 24.40 $\pm$ 11.42 (1) &         31.00 $\pm$ \phantom{0}0.00 (2) &           \phantom{0}79.60 $\pm$ \phantom{00}3.80 (3) \\
Dermatology          &           \phantom{0}33.60 $\pm$ \phantom{00}7.27 (4) &                           $n>12$ &  \bftab 20.00 $\pm$ \phantom{0}7.76 (1) &         28.00 $\pm$ \phantom{0}1.84 (2) &           \phantom{0}28.00 $\pm$ \phantom{00}1.84 (2) \\
Landsat              &         360.60 $\pm$ \phantom{0}21.12 (3) &                           $n>12$ &  \bftab 16.00 $\pm$ \phantom{0}7.34 (1) &         31.00 $\pm$ \phantom{0}0.00 (2) &         425.60 $\pm$ \phantom{0}18.53 (4) \\
Annealing            &           \phantom{0}19.60 $\pm$ \phantom{00}2.84 (2) &                           $n>12$ &  \bftab 12.60 $\pm$ \phantom{0}3.32 (1) &         28.40 $\pm$ \phantom{0}2.01 (4) &           \phantom{0}24.40 $\pm$ \phantom{00}2.01 (3) \\
Splice               &         247.40 $\pm$ \phantom{0}53.00 (3) &                           $n>12$ &  \bftab 11.80 $\pm$ \phantom{0}6.40 (1) &                         $n>12$ &          \phantom{0}81.40 $\pm$ \phantom{0}10.69 (2) \\
\midrule
Mean $\uparrow$              &            \phantom{0}86.19 $\pm$ 101.07 (4) &      \phantom{0.}906.86 $\pm$ 1,464.94 (5) &  \bftab 20.21 $\pm$ 9.31 (1) &          28.95 $\pm$ \phantom{0}1.98 (2) &            \phantom{0}75.96 $\pm$ 108.42 (3) \\
MRR $\uparrow$ &            \phantom{00}0.32 $\pm$ \phantom{00}0.07 (5) &      \phantom{0.00}0.32 $\pm$ \phantom{0.00}0.30 (4) &  \bftab  \phantom{0}0.86 $\pm$ 0.28 (1) &          \phantom{0}0.45 $\pm$ \phantom{0}0.20 (2) &            \phantom{00}0.42 $\pm$ \phantom{00}0.21 (3) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
{} &                           \multicolumn{2}{l}{Gradient-Based} &            \multicolumn{2}{l}{Non-Greedy} &                       \multicolumn{1}{l}{Greedy} \\ \cmidrule(lr){2-3}  \cmidrule(lr){4-5} \cmidrule(lr){6-6}
  
{} &                           \multicolumn{1}{l}{GradTree (ours)} &                   \multicolumn{1}{l}{DNDT} &            \multicolumn{1}{l}{GeneticTree} &                          \multicolumn{1}{l}{DL8.5 (Optimal)} &                       \multicolumn{1}{l}{CART} \\
\midrule
Blood Transfusion                  &  \bftab 0.627 $\pm$ .056 (1) &         0.558 $\pm$ .059 (5) &         0.574 $\pm$ .093 (3) &         0.590 $\pm$ .034 (2) &         0.573 $\pm$ .036 (4) \\
Banknote Authentication            &         0.980 $\pm$ .008 (2) &         0.886 $\pm$ .024 (5) &         0.928 $\pm$ .022 (4) &         0.962 $\pm$ .011 (3) &  \bftab 0.981 $\pm$ .006 (1) \\
Titanic                            &  \bftab 0.782 $\pm$ .035 (1) &         0.740 $\pm$ .026 (4) &         0.763 $\pm$ .041 (2) &         0.754 $\pm$ .031 (3) &         0.735 $\pm$ .041 (5) \\
Raisins                            &         0.850 $\pm$ .025 (2) &         0.832 $\pm$ .026 (4) &  \bftab 0.859 $\pm$ .022 (1) &         0.849 $\pm$ .027 (3) &         0.811 $\pm$ .028 (5) \\
Rice                               &         0.926 $\pm$ .006 (2) &         0.902 $\pm$ .018 (5) &  \bftab 0.927 $\pm$ .005 (1) &         0.925 $\pm$ .008 (3) &         0.905 $\pm$ .010 (4) \\
Echocardiogram                     &  \bftab 0.648 $\pm$ .130 (1) &         0.543 $\pm$ .117 (5) &         0.563 $\pm$ .099 (3) &         0.609 $\pm$ .112 (2) &         0.559 $\pm$ .075 (4) \\
Wisconsin Breast Cancer &         0.902 $\pm$ .029 (3) &  \bftab 0.907 $\pm$ .037 (1) &         0.888 $\pm$ .021 (5) &         0.896 $\pm$ .021 (4) &         0.904 $\pm$ .025 (2) \\
Loan House                         &  \bftab 0.695 $\pm$ .035 (1) &         0.475 $\pm$ .043 (4) &         0.461 $\pm$ .093 (5) &         0.607 $\pm$ .045 (3) &         0.671 $\pm$ .056 (2) \\
Heart Failure                      &         0.745 $\pm$ .063 (2) &         0.580 $\pm$ .077 (5) &         0.740 $\pm$ .055 (3) &         0.692 $\pm$ .062 (4) &  \bftab 0.755 $\pm$ .060 (1) \\
Heart Disease                      &  \bftab 0.736 $\pm$ .069 (1) &                        $n>12$ &         0.704 $\pm$ .059 (3) &         0.722 $\pm$ .065 (2) &         0.670 $\pm$ .090 (4) \\
Adult                              &         0.749 $\pm$ .028 (2) &                        $n>12$ &         0.478 $\pm$ .068 (4) &         0.723 $\pm$ .011 (3) &  \bftab 0.773 $\pm$ .008 (1) \\
Bank Marketing                     &  \bftab 0.626 $\pm$ .017 (1) &                        $n>12$ &         0.473 $\pm$ .002 (4) &         0.502 $\pm$ .011 (3) &         0.616 $\pm$ .007 (2) \\
Congressional Voting               &  \bftab 0.953 $\pm$ .021 (1) &                        $n>12$ &         0.932 $\pm$ .034 (3) &         0.924 $\pm$ .043 (4) &         0.933 $\pm$ .032 (2) \\
Absenteeism                        &  \bftab 0.620 $\pm$ .050 (1) &                        $n>12$ &         0.417 $\pm$ .035 (4) &         0.587 $\pm$ .047 (2) &         0.580 $\pm$ .045 (3) \\
Hepatitis                          &         0.609 $\pm$ .103 (2) &                        $n>12$ &         0.486 $\pm$ .074 (4) &         0.586 $\pm$ .083 (3) &  \bftab 0.610 $\pm$ .123 (1) \\
German                             &         0.584 $\pm$ .057 (2) &                        $n>12$ &         0.412 $\pm$ .005 (4) &         0.556 $\pm$ .035 (3) &  \bftab 0.595 $\pm$ .028 (1) \\
Mushroom                           &         0.997 $\pm$ .003 (3) &                        $n>12$ &         0.984 $\pm$ .003 (4) &  \bftab 0.999 $\pm$ .001 (1) &         0.999 $\pm$ .001 (2) \\
Credit Card                        &         0.676 $\pm$ .009 (4) &                        $n>12$ &  \bftab 0.685 $\pm$ .004 (1) &         0.679 $\pm$ .007 (3) &         0.679 $\pm$ .007 (2) \\
Horse Colic                        &  \bftab 0.842 $\pm$ .033 (1) &                        $n>12$ &         0.794 $\pm$ .042 (2) &         0.708 $\pm$ .038 (4) &         0.758 $\pm$ .053 (3) \\
Thyroid                            &         0.872 $\pm$ .015 (2) &                        $n>12$ &         0.476 $\pm$ .101 (4) &         0.682 $\pm$ .018 (3) &  \bftab 0.912 $\pm$ .013 (1) \\
Cervical Cancer                    &         0.496 $\pm$ .047 (3) &                        $n>12$ &  \bftab 0.514 $\pm$ .034 (1) &         0.488 $\pm$ .027 (4) &         0.505 $\pm$ .033 (2) \\
Spambase                           &         0.893 $\pm$ .015 (2) &                        $n>12$ &         0.864 $\pm$ .014 (3) &         0.863 $\pm$ .011 (4) &  \bftab 0.917 $\pm$ .011 (1) \\
\midrule
Mean $\uparrow$                            &  \bftab 0.764 $\pm$ .144 (1) &                             - &         0.678 $\pm$ .197 (4) &         0.723 $\pm$ .154 (3) &         0.747 $\pm$ .153 (2) \\
MRR $\uparrow$               &  \bftab 0.670 $\pm$ .289 (1) &         0.306 $\pm$ .262 (5) &         0.427 $\pm$ .287 (3) &         0.371 $\pm$ .164 (4) &         0.571 $\pm$ .318 (2) \\
\midrule \midrule
Iris                 &  \bftab 0.938 $\pm$ .039 (1) &  0.870 $\pm$ .051 (5) &  0.912 $\pm$ .038 (3) &  0.909 $\pm$ .046 (4) &         0.937 $\pm$ .036 (2) \\
Balance Scale        &         0.575 $\pm$ .031 (2) &  0.542 $\pm$ .062 (3) &  0.539 $\pm$ .026 (4) &  0.525 $\pm$ .039 (5) &  \bftab 0.581 $\pm$ .025 (1) \\
Car                  &         0.389 $\pm$ .062 (3) &  0.426 $\pm$ .065 (2) &  0.321 $\pm$ .069 (4) &  0.273 $\pm$ .063 (5) &  \bftab 0.571 $\pm$ .133 (1) \\
Glass                &         0.484 $\pm$ .099 (5) &  0.498 $\pm$ .096 (4) &  0.566 $\pm$ .152 (2) &  0.501 $\pm$ .100 (3) &  \bftab 0.668 $\pm$ .085 (1) \\
Contraceptive        &  \bftab 0.472 $\pm$ .039 (1) &  0.324 $\pm$ .045 (3) &  0.311 $\pm$ .053 (4) &  0.292 $\pm$ .036 (5) &         0.450 $\pm$ .064 (2) \\
Solar Flare          &         0.145 $\pm$ .017 (3) &  0.142 $\pm$ .025 (5) &  0.150 $\pm$ .026 (2) &  0.144 $\pm$ .034 (4) &  \bftab 0.180 $\pm$ .026 (1) \\
Wine                 &         0.895 $\pm$ .035 (3) &  0.853 $\pm$ .042 (4) &  0.898 $\pm$ .041 (2) &  0.852 $\pm$ .022 (5) &  \bftab 0.907 $\pm$ .042 (1) \\
Zoo                  &         0.827 $\pm$ .162 (3) &                 $n>12$ &  0.802 $\pm$ .094 (4) &  0.911 $\pm$ .106 (2) &  \bftab 0.943 $\pm$ .076 (1) \\
Lymphography         &         0.472 $\pm$ .192 (3) &                 $n>12$ &  0.397 $\pm$ .211 (4) &  0.574 $\pm$ .196 (2) &  \bftab 0.606 $\pm$ .176 (1) \\
Segment              &         0.921 $\pm$ .014 (2) &                 $n>12$ &  0.736 $\pm$ .064 (4) &  0.808 $\pm$ .013 (3) &  \bftab 0.950 $\pm$ .006 (1) \\
Dermatology          &         0.876 $\pm$ .041 (3) &                 $n>12$ &  0.818 $\pm$ .161 (4) &  0.885 $\pm$ .036 (2) &  \bftab 0.951 $\pm$ .024 (1) \\
Landsat              &         0.791 $\pm$ .012 (2) &                 $n>12$ &  0.647 $\pm$ .054 (4) &  0.783 $\pm$ .008 (3) &  \bftab 0.835 $\pm$ .011 (1) \\
Annealing            &         0.632 $\pm$ .155 (3) &                 $n>12$ &  0.198 $\pm$ .050 (4) &  0.787 $\pm$ .121 (2) &  \bftab 0.873 $\pm$ .092 (1) \\
Splice               &         0.869 $\pm$ .017 (2) &                 $n>12$ &  0.611 $\pm$ .095 (3) &               $>$ 60 min &  \bftab 0.878 $\pm$ .028 (1) \\
\midrule
Mean $\uparrow$              &         0.638 $\pm$ .244 (2) &  -                     &  0.565 $\pm$ .256 (4) &  0.634 $\pm$ .268 (3) &  \bftab 0.738 $\pm$ .235 (1) \\
MRR $\uparrow$ &         0.470 $\pm$ .239 (2) &  0.295 $\pm$ .106 (5) &  0.315 $\pm$ .104 (4) &  0.331 $\pm$ .128 (3) &  \bftab 0.929 $\pm$ .182 (1) \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
{} &                           \multicolumn{2}{l}{Gradient-Based} &            \multicolumn{2}{l}{Non-Greedy} &                       \multicolumn{1}{l}{Greedy} \\ \cmidrule(lr){2-3}  \cmidrule(lr){4-5} \cmidrule(lr){6-6}
  
{} &                           \multicolumn{1}{l}{GradTree (ours)} &                   \multicolumn{1}{l}{DNDT} &            \multicolumn{1}{l}{GeneticTree} &                          \multicolumn{1}{l}{DL8.5 (Optimal)} &                       \multicolumn{1}{l}{CART} \\
\midrule
Blood Transfusion                  &        \phantom{0}13.01 $\pm$ \phantom{0}1.00 (5) &    \phantom{0}3.70 $\pm$ \phantom{0}1.00 (3) &   \phantom{0}10.51 $\pm$ \phantom{0}4.00 (4) &    \phantom{00}0.03 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Banknote Authentication            &        \phantom{0}13.21 $\pm$ \phantom{0}2.00 (4) &   34.43 $\pm$ \phantom{0}1.00 (5) &   \phantom{0}10.32 $\pm$ \phantom{0}3.00 (3) &    \phantom{00}0.03 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Titanic                            &        \phantom{0}29.58 $\pm$ \phantom{0}1.00 (5) &    \phantom{0}6.82 $\pm$ \phantom{0}0.00 (4) &    \phantom{00}3.68 $\pm$ \phantom{0}1.00 (3) &    \phantom{00}0.26 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Raisins                            &        \phantom{0}30.61 $\pm$ \phantom{0}2.00 (5) &    \phantom{0}8.50 $\pm$ \phantom{0}1.00 (4) &    \phantom{00}0.62 $\pm$ \phantom{0}0.00 (3) &    \phantom{00}0.20 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Rice                               &        \phantom{0}21.49 $\pm$ \phantom{0}4.00 (5) &   11.96 $\pm$ \phantom{0}1.00 (4) &    \phantom{00}1.33 $\pm$ \phantom{0}0.00 (3) &    \phantom{00}0.48 $\pm$ 0.00 (2) &  \bftab 0.01 $\pm$ 0.00 (1) \\
Echocardiogram                     &         \phantom{00}9.04 $\pm$ \phantom{0}1.00 (4) &    \phantom{0}9.56 $\pm$ \phantom{0}2.00 (5) &    \phantom{00}0.30 $\pm$ \phantom{0}0.00 (3) &    \phantom{00}0.09 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Wisconsin Breast Cancer &        \phantom{0}29.25 $\pm$ \phantom{0}2.00 (5) &    \phantom{0}6.84 $\pm$ \phantom{0}1.00 (4) &    \phantom{00}1.19 $\pm$ \phantom{0}0.00 (3) &    \phantom{00}0.46 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Loan House                         &        \phantom{0}10.80 $\pm$ \phantom{0}1.00 (4) &   52.79 $\pm$ \phantom{0}7.00 (5) &    \phantom{00}6.75 $\pm$ \phantom{0}2.00 (3) &    \phantom{00}0.52 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Heart Failure                      &        \phantom{0}28.40 $\pm$ \phantom{0}1.00 (5) &  23.75 $\pm$ 10.00 (4) &    \phantom{00}1.47 $\pm$ \phantom{0}0.00 (3) &    \phantom{00}0.20 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Heart Disease                      &        \phantom{0}15.57 $\pm$ \phantom{0}2.00 (4) &        $n>12$ &    \phantom{00}4.45 $\pm$ \phantom{0}1.00 (3) &    \phantom{00}0.64 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Adult                              &       \phantom{0}86.24 $\pm$ 12.00 (4) &        $n>12$ &   \phantom{0}26.01 $\pm$ \phantom{0}7.00 (3) &   \phantom{0}22.32 $\pm$ 1.00 (2) &  \bftab 0.07 $\pm$ 0.00 (1) \\
Bank Marketing                     &      153.49 $\pm$ 38.00 (4) &        $n>12$ &  129.43 $\pm$ \phantom{0}8.00 (3) &   \phantom{0}54.55 $\pm$ 1.00 (2) &  \bftab 0.07 $\pm$ 0.00 (1) \\
Congressional Voting               &        \phantom{0}32.94 $\pm$ \phantom{0}3.00 (4) &        $n>12$ &    \phantom{00}6.50 $\pm$ \phantom{0}1.00 (3) &    \phantom{00}4.10 $\pm$ 7.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Absenteeism                        &        \phantom{0}28.94 $\pm$ \phantom{0}1.00 (4) &        $n>12$ &   \phantom{0}14.05 $\pm$ \phantom{0}3.00 (3) &    \phantom{00}3.89 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Hepatitis                          &        \phantom{0}28.43 $\pm$ \phantom{0}1.00 (4) &        $n>12$ &    \phantom{00}2.27 $\pm$ \phantom{0}1.00 (3) &    \phantom{00}0.02 $\pm$ 0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
German                             &        \phantom{0}12.31 $\pm$ \phantom{0}2.00 (4) &        $n>12$ &    \phantom{00}3.14 $\pm$ \phantom{0}1.00 (2) &   \phantom{0}10.29 $\pm$ 0.00 (3) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Mushroom                           &       \phantom{0}58.81 $\pm$ 70.00 (4) &        $n>12$ &   \phantom{0}12.51 $\pm$ \phantom{0}2.00 (3) &    \phantom{00}0.51 $\pm$ 0.00 (2) &  \bftab 0.01 $\pm$ 0.00 (1) \\
Credit Card                        &      111.43 $\pm$ 36.00 (3) &        $n>12$ &    \phantom{00}4.42 $\pm$ \phantom{0}0.00 (2) &  298.57 $\pm$ 6.00 (4) &  \bftab 0.35 $\pm$ 0.00 (1) \\
Horse Colic                        &         \phantom{00}9.81 $\pm$ \phantom{0}1.00 (4) &        $n>12$ &    \phantom{00}0.32 $\pm$ \phantom{0}0.00 (2) &    \phantom{00}2.37 $\pm$ 2.00 (3) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Thyroid                            &       \phantom{0}35.97 $\pm$ 13.00 (2) &        $n>12$ &  \phantom{0}38.29 $\pm$ 15.00 (3) &  109.12 $\pm$ 3.00 (4) &  \bftab 0.01 $\pm$ 0.00 (1) \\
Cervical Cancer                    &        \phantom{0}13.47 $\pm$ \phantom{0}2.00 (4) &        $n>12$ &    \phantom{00}2.76 $\pm$ \phantom{0}1.00 (3) &    \phantom{00}0.13 $\pm$ 0.00 (2) &  \bftab 0.01 $\pm$ 0.00 (1) \\
Spambase                           &        \phantom{0}41.98 $\pm$ \phantom{0}5.00 (4) &        $n>12$ &   \phantom{0}19.29 $\pm$ \phantom{0}6.00 (3) &    \phantom{00}4.58 $\pm$ 0.00 (2) &  \bftab 0.04 $\pm$ 0.00 (1) \\
\midrule
Mean $\uparrow$                          &   44.75 $\pm$ 38.66 (4) &    -                  &    13.62 $\pm$ 27.54 (2) &   \phantom{0}23.33 $\pm$ 66.45 (3) &       \bftab  0.03 $\pm$ 0.08 (1) \\
MRR $\uparrow$             &  \phantom{0}0.24 $\pm$ \phantom{0}0.04 (4) &    \phantom{0}0.24 $\pm$ \phantom{0}0.042 (5) &    \phantom{0}0.35 $\pm$ \phantom{0}0.06 (3) &    \phantom{00}0.46 $\pm$ \phantom{0}0.08 (2) &        \bftab 1.00 $\pm$ 0.00 (1) \\
\midrule \midrule
Iris                 &         \phantom{0}7.25 $\pm$ \phantom{0}1.00 (5) &    \phantom{0}2.96 $\pm$ \phantom{0}0.00 (4) &    \phantom{0}0.97 $\pm$ \phantom{0}0.00 (3) &       \phantom{00}0.02 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Balance Scale        &        11.61 $\pm$ \phantom{0}2.00 (5) &   10.12 $\pm$ \phantom{0}9.00 (4) &    \phantom{0}8.18 $\pm$ \phantom{0}1.00 (3) &       \phantom{00}0.04 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Car                  &        23.72 $\pm$ \phantom{0}3.00 (3) &  46.91 $\pm$ 43.00 (5) &  29.69 $\pm$ 10.00 (4) &       \phantom{00}0.24 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.01 $\pm$ 0.00 (1) \\
Glass                &        30.14 $\pm$ \phantom{0}2.00 (5) &    \phantom{0}5.49 $\pm$ \phantom{0}0.00 (3) &   12.98 $\pm$ \phantom{0}5.00 (4) &       \phantom{00}0.18 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Contraceptive        &        13.17 $\pm$ \phantom{0}2.00 (5) &   12.67 $\pm$ \phantom{0}2.00 (4) &    \phantom{0}3.95 $\pm$ \phantom{0}1.00 (3) &       \phantom{00}0.26 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Solar Flare          &        22.11 $\pm$ \phantom{0}2.00 (4) &   25.65 $\pm$ \phantom{0}3.00 (5) &   14.73 $\pm$ \phantom{0}2.00 (3) &       \phantom{00}0.54 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Wine                 &        30.10 $\pm$ \phantom{0}1.00 (4) &  58.49 $\pm$ 10.00 (5) &    \phantom{0}0.13 $\pm$ \phantom{0}0.00 (2) &       \phantom{00}0.54 $\pm$ \phantom{0}0.00 (3) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Zoo                  &        19.26 $\pm$ \phantom{0}7.00 (4) &        $n>12$ &    \phantom{0}9.56 $\pm$ \phantom{0}3.00 (3) &       \phantom{00}0.02 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Lymphography         &         \phantom{0}7.89 $\pm$ \phantom{0}1.00 (4) &        $n>12$ &    \phantom{0}4.36 $\pm$ \phantom{0}1.00 (3) &       \phantom{00}0.14 $\pm$ \phantom{0}0.00 (2) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Segment              &        16.18 $\pm$ \phantom{0}3.00 (4) &        $n>12$ &    \phantom{0}2.97 $\pm$ \phantom{0}1.00 (2) &      \phantom{0}14.32 $\pm$ \phantom{0}1.00 (3) &  \bftab 0.02 $\pm$ 0.00 (1) \\
Dermatology          &         \phantom{0}9.91 $\pm$ \phantom{0}3.00 (3) &        $n>12$ &    \phantom{0}1.72 $\pm$ \phantom{0}1.00 (2) &      \phantom{0}20.71 $\pm$ \phantom{0}6.00 (4) &  \bftab 0.00 $\pm$ 0.00 (1) \\
Landsat              &       38.13 $\pm$ 11.00 (3) &        $n>12$ &  33.83 $\pm$ 11.00 (2) &     830.06 $\pm$ \phantom{0}9.00 (4) &  \bftab 0.05 $\pm$ 0.00 (1) \\
Annealing            &        36.19 $\pm$ \phantom{0}3.00 (3) &        $n>12$ &    \phantom{0}1.36 $\pm$ \phantom{0}0.00 (2) &    104.57 $\pm$ 24.00 (4) &  \bftab 0.01 $\pm$ 0.00 (1) \\
Splice               &        19.20 $\pm$ \phantom{0}2.00 (3) &        $n>12$ &    \phantom{0}2.88 $\pm$ \phantom{0}1.00 (2) &  $>$ 60 min &  \bftab 0.02 $\pm$ 0.00 (1) \\
\midrule
Mean $\uparrow$              &   20.35 $\pm$ 10.21 (3) &    - &    \phantom{0}9.09 $\pm$ 10.63 (2) &   \phantom{0}74.74 $\pm$ 228.75     (4) &         \bftab  0.01 $\pm$ 0.01 (1) \\
MRR $\uparrow$ &   \phantom{0}0.27 $\pm$ \phantom{0}0.06 (4) &    \phantom{0}0.24 $\pm$ \phantom{0}0.05 (5) &    \phantom{0}0.39 $\pm$ \phantom{0}0.10 (2) &       \phantom{00}0.38 $\pm$ \phantom{00}0.13 (3) &         \bftab 1.00 $\pm$ 0.00 (1) \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccc}
\toprule
{} &                        \multicolumn{1}{l}{GRANDE} &                           \multicolumn{1}{l}{XGB} &                      \multicolumn{1}{l}{CatBoost} &                          \multicolumn{1}{l}{NODE} \\
\midrule
dresses-sales                    &         0.623 $\pm$ 0.049 (2) &         0.589 $\pm$ 0.060 (4) &         0.607 $\pm$ 0.040 (3) &  \bftab 0.632 $\pm$ 0.041 (1) \\
climate-simulation-crashes &  \bftab 0.958 $\pm$ 0.031 (1) &         0.923 $\pm$ 0.031 (4) &         0.938 $\pm$ 0.036 (2) &         0.933 $\pm$ 0.030 (3) \\
cylinder-bands                   &  \bftab 0.896 $\pm$ 0.032 (1) &         0.872 $\pm$ 0.019 (3) &         0.879 $\pm$ 0.046 (2) &         0.837 $\pm$ 0.037 (4) \\
wdbc                             &  \bftab 0.993 $\pm$ 0.006 (1) &         0.990 $\pm$ 0.010 (4) &         0.990 $\pm$ 0.010 (3) &         0.993 $\pm$ 0.007 (2) \\
ilpd                             &  \bftab 0.748 $\pm$ 0.046 (1) &         0.721 $\pm$ 0.047 (4) &         0.728 $\pm$ 0.055 (3) &         0.745 $\pm$ 0.048 (2) \\
tokyo1                           &         0.983 $\pm$ 0.005 (2) &         0.982 $\pm$ 0.006 (3) &  \bftab 0.984 $\pm$ 0.005 (1) &         0.980 $\pm$ 0.005 (4) \\
qsar-biodeg                      &  \bftab 0.934 $\pm$ 0.008 (1) &         0.925 $\pm$ 0.008 (3) &         0.933 $\pm$ 0.011 (2) &         0.920 $\pm$ 0.009 (4) \\
ozone-level-8hr                  &  \bftab 0.925 $\pm$ 0.013 (1) &         0.879 $\pm$ 0.012 (4) &         0.910 $\pm$ 0.011 (2) &         0.906 $\pm$ 0.021 (3) \\
madelon                          &         0.875 $\pm$ 0.008 (3) &         0.904 $\pm$ 0.014 (2) &  \bftab 0.928 $\pm$ 0.012 (1) &         0.612 $\pm$ 0.016 (4) \\
Bioresponse                      &         0.872 $\pm$ 0.003 (3) &  \bftab 0.873 $\pm$ 0.007 (1) &         0.873 $\pm$ 0.002 (2) &         0.859 $\pm$ 0.008 (4) \\
wilt                             &         0.994 $\pm$ 0.007 (2) &         0.981 $\pm$ 0.015 (4) &         0.991 $\pm$ 0.009 (3) &  \bftab 0.996 $\pm$ 0.003 (1) \\
churn                            &  \bftab 0.928 $\pm$ 0.014 (1) &         0.919 $\pm$ 0.018 (4) &         0.920 $\pm$ 0.013 (3) &         0.927 $\pm$ 0.014 (2) \\
phoneme                          &         0.939 $\pm$ 0.006 (3) &         0.955 $\pm$ 0.007 (2) &  \bftab 0.959 $\pm$ 0.005 (1) &         0.934 $\pm$ 0.010 (4) \\
SpeedDating                      &  \bftab 0.859 $\pm$ 0.012 (1) &         0.827 $\pm$ 0.017 (4) &         0.856 $\pm$ 0.014 (2) &         0.853 $\pm$ 0.014 (3) \\
PhishingWebsites                 &         0.996 $\pm$ 0.001 (2) &  \bftab 0.996 $\pm$ 0.001 (1) &         0.996 $\pm$ 0.001 (4) &         0.996 $\pm$ 0.001 (3) \\
Amazon\_employee\_access           &         0.830 $\pm$ 0.010 (3) &         0.778 $\pm$ 0.015 (4) &  \bftab 0.842 $\pm$ 0.014 (1) &         0.841 $\pm$ 0.009 (2) \\
nomao                            &         0.994 $\pm$ 0.001 (3) &  \bftab 0.996 $\pm$ 0.001 (1) &         0.995 $\pm$ 0.001 (2) &         0.993 $\pm$ 0.001 (4) \\
adult                            &         0.910 $\pm$ 0.005 (4) &  \bftab 0.927 $\pm$ 0.002 (1) &         0.925 $\pm$ 0.003 (2) &         0.915 $\pm$ 0.003 (3) \\
numerai28.6                      &         0.529 $\pm$ 0.003 (3) &         0.529 $\pm$ 0.002 (2) &  \bftab 0.529 $\pm$ 0.002 (1) &         0.529 $\pm$ 0.003 (4) \\
\midrule
Normalized Mean $\uparrow$ & \bftab  0.769  (1) &         0.419  (3) &         0.684  (2) &  0.395  (4) \\
MRR $\uparrow$  &  \bftab 0.645 (1) &         0.461 (3) &         0.575 (2) &         0.404 (4) \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
{} &                        \multicolumn{1}{l}{GRANDE} &                           \multicolumn{1}{l}{XGB} &                      \multicolumn{1}{l}{CatBoost} &                          \multicolumn{1}{l}{NODE} \\
\midrule
dresses-sales                    &  \bftab 0.613 $\pm$ 0.048 (1) &         0.585 $\pm$ 0.060 (3) &         0.589 $\pm$ 0.037 (2) &  0.581 $\pm$ 0.037 (4) \\
climate-simulation-crashes &  \bftab 0.875 $\pm$ 0.079 (1) &         0.762 $\pm$ 0.060 (4) &         0.832 $\pm$ 0.035 (2) &  0.773 $\pm$ 0.052 (3) \\
cylinder-bands                   &  \bftab 0.817 $\pm$ 0.032 (1) &         0.777 $\pm$ 0.045 (3) &         0.798 $\pm$ 0.042 (2) &  0.751 $\pm$ 0.040 (4) \\
wdbc                             &  \bftab 0.973 $\pm$ 0.010 (1) &         0.952 $\pm$ 0.029 (4) &         0.963 $\pm$ 0.023 (3) &  0.963 $\pm$ 0.017 (2) \\
ilpd                             &  \bftab 0.709 $\pm$ 0.046 (1) &         0.673 $\pm$ 0.042 (3) &         0.689 $\pm$ 0.062 (2) &  0.548 $\pm$ 0.054 (4) \\
tokyo1                           &         0.925 $\pm$ 0.002 (2) &         0.918 $\pm$ 0.012 (4) &  \bftab 0.932 $\pm$ 0.010 (1) &  0.920 $\pm$ 0.007 (3) \\
qsar-biodeg                      &         0.853 $\pm$ 0.024 (2) &  \bftab 0.856 $\pm$ 0.022 (1) &         0.847 $\pm$ 0.028 (3) &  0.831 $\pm$ 0.032 (4) \\
ozone-level-8hr                  &  \bftab 0.774 $\pm$ 0.016 (1) &         0.733 $\pm$ 0.021 (3) &         0.735 $\pm$ 0.034 (2) &  0.669 $\pm$ 0.033 (4) \\
madelon                          &         0.803 $\pm$ 0.010 (3) &         0.833 $\pm$ 0.018 (2) &  \bftab 0.861 $\pm$ 0.012 (1) &  0.571 $\pm$ 0.022 (4) \\
Bioresponse                      &         0.795 $\pm$ 0.009 (3) &         0.799 $\pm$ 0.011 (2) &  \bftab 0.801 $\pm$ 0.014 (1) &  0.780 $\pm$ 0.011 (4) \\
wilt                             &  \bftab 0.962 $\pm$ 0.026 (1) &         0.941 $\pm$ 0.012 (4) &         0.955 $\pm$ 0.021 (2) &  0.948 $\pm$ 0.024 (3) \\
churn                            &  \bftab 0.909 $\pm$ 0.014 (1) &         0.895 $\pm$ 0.022 (3) &         0.894 $\pm$ 0.014 (4) &  0.904 $\pm$ 0.021 (2) \\
phoneme                          &         0.859 $\pm$ 0.011 (4) &         0.882 $\pm$ 0.005 (2) &  \bftab 0.886 $\pm$ 0.006 (1) &  0.859 $\pm$ 0.013 (3) \\
SpeedDating                      &         0.752 $\pm$ 0.020 (2) &         0.740 $\pm$ 0.017 (3) &  \bftab 0.758 $\pm$ 0.012 (1) &  0.694 $\pm$ 0.015 (4) \\
PhishingWebsites                 &  \bftab 0.969 $\pm$ 0.006 (1) &         0.968 $\pm$ 0.006 (2) &         0.965 $\pm$ 0.003 (4) &  0.968 $\pm$ 0.006 (3) \\
Amazon\_employee\_access           &         0.707 $\pm$ 0.010 (2) &         0.701 $\pm$ 0.015 (3) &  \bftab 0.775 $\pm$ 0.009 (1) &  0.617 $\pm$ 0.007 (4) \\
nomao                            &         0.961 $\pm$ 0.001 (3) &         0.969 $\pm$ 0.002 (2) &  \bftab 0.969 $\pm$ 0.001 (1) &  0.956 $\pm$ 0.001 (4) \\
adult                            &         0.817 $\pm$ 0.008 (3) &         0.841 $\pm$ 0.004 (2) &  \bftab 0.841 $\pm$ 0.004 (1) &  0.778 $\pm$ 0.008 (4) \\
numerai28.6                      &         0.520 $\pm$ 0.004 (2) &         0.520 $\pm$ 0.000 (3) &  \bftab 0.521 $\pm$ 0.002 (1) &  0.519 $\pm$ 0.003 (4) \\
\midrule

Normalized Mean $\uparrow$ & \bftab 0.793 (1) &         0.523 (3) &         0.730 (2) &  0.126  (4) \\

MRR $\uparrow$  &         0.689 (2) &         0.404 (3) &  \bftab 0.693 (1) &  0.298 (4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
{} &                        \multicolumn{1}{l}{GRANDE} &                           \multicolumn{1}{l}{XGB} &                      \multicolumn{1}{l}{CatBoost} &                          \multicolumn{1}{l}{NODE} \\
\midrule
dresses-sales                    &    \phantom{0}11.121 $\pm$ \phantom{0}1.0 (3) &  \bftab 0.052 $\pm$ 0.0 (1) &   \phantom{0}4.340 $\pm$ 2.0 (2) &       \phantom{0}31.371 $\pm$ \phantom{0}17.0 (4) \\
climate-simulation-crashes &    \phantom{0}16.838 $\pm$ \phantom{0}3.0 (3) &  \bftab 0.077 $\pm$ 0.0 (1) &   \phantom{0}8.740 $\pm$ 9.0 (2) &       \phantom{0}97.693 $\pm$ \phantom{0}10.0 (4) \\
cylinder-bands                   &    \phantom{0}20.554 $\pm$ \phantom{0}2.0 (3) &  \bftab 0.093 $\pm$ 0.0 (1) &   \phantom{0}4.887 $\pm$ 2.0 (2) &       \phantom{0}38.983 $\pm$ \phantom{0}12.0 (4) \\
wdbc                             &    \phantom{0}29.704 $\pm$ \phantom{0}4.0 (3) &  \bftab 0.151 $\pm$ 0.0 (1) &   \phantom{0}1.046 $\pm$ 0.0 (2) &       \phantom{0}83.548 $\pm$ \phantom{0}16.0 (4) \\
ilpd                             &    \phantom{0}11.424 $\pm$ \phantom{0}1.0 (3) &  \bftab 0.049 $\pm$ 0.0 (1) &   \phantom{0}3.486 $\pm$ 3.0 (2) &       \phantom{0}59.085 $\pm$ \phantom{0}24.0 (4) \\
tokyo1                           &    \phantom{0}21.483 $\pm$ \phantom{0}3.0 (3) &  \bftab 0.078 $\pm$ 0.0 (1) &   \phantom{0}1.485 $\pm$ 1.0 (2) &        \phantom{0}84.895 $\pm$ \phantom{00}5.0 (4) \\
qsar-biodeg                      &    \phantom{0}21.565 $\pm$ \phantom{0}2.0 (3) &  \bftab 0.087 $\pm$ 0.0 (1) &   \phantom{0}1.195 $\pm$ 0.0 (2) &       \phantom{0}96.204 $\pm$ \phantom{0}20.0 (4) \\
ozone-level-8hr                  &    \phantom{0}56.889 $\pm$ \phantom{0}6.0 (3) &  \bftab 0.092 $\pm$ 0.0 (1) &   \phantom{0}0.851 $\pm$ 0.0 (2) &      137.910 $\pm$ \phantom{0}27.0 (4) \\
madelon                          &   \phantom{0}44.783 $\pm$ 24.0 (3) &  \bftab 0.360 $\pm$ 0.0 (1) &   \phantom{0}1.247 $\pm$ 0.0 (2) &       \phantom{0}90.529 $\pm$ \phantom{0}13.0 (4) \\
Bioresponse                      &    \phantom{0}37.224 $\pm$ \phantom{0}2.0 (3) &  \bftab 0.865 $\pm$ 0.0 (1) &   \phantom{0}2.136 $\pm$ 0.0 (2) &      309.178 $\pm$ \phantom{0}54.0 (4) \\
wilt                             &    \phantom{0}44.476 $\pm$ \phantom{0}7.0 (3) &  \bftab 0.127 $\pm$ 0.0 (1) &   \phantom{0}1.090 $\pm$ 0.0 (2) &      199.653 $\pm$ \phantom{0}20.0 (4) \\
churn                            &    \phantom{0}49.096 $\pm$ \phantom{0}5.0 (3) &  \bftab 0.099 $\pm$ 0.0 (1) &   \phantom{0}4.117 $\pm$ 3.0 (2) &      150.088 $\pm$ \phantom{0}33.0 (4) \\
phoneme                          &    \phantom{0}59.286 $\pm$ \phantom{0}7.0 (3) &  \bftab 0.201 $\pm$ 0.0 (1) &   \phantom{0}1.793 $\pm$ 1.0 (2) &      240.607 $\pm$ \phantom{0}33.0 (4) \\
SpeedDating                      &   \phantom{0}83.458 $\pm$ 24.0 (4) &  \bftab 0.207 $\pm$ 0.0 (1) &   \phantom{0}7.033 $\pm$ 1.0 (2) &       \phantom{0}66.560 $\pm$ \phantom{0}22.0 (3) \\
PhishingWebsites                 &  107.101 $\pm$ 37.0 (3) &  \bftab 0.271 $\pm$ 0.0 (1) &   \phantom{0}8.527 $\pm$ 2.0 (2) &     340.660 $\pm$ 102.0 (4) \\
Amazon\_employee\_access           &    \phantom{0}37.190 $\pm$ \phantom{0}1.0 (4) &  \bftab 0.047 $\pm$ 0.0 (1) &   \phantom{0}2.021 $\pm$ 0.0 (2) &        \phantom{0}30.309 $\pm$ \phantom{00}4.0 (3) \\
nomao                            &   \phantom{0}95.775 $\pm$ 11.0 (3) &  \bftab 0.268 $\pm$ 0.0 (1) &  10.911 $\pm$ 2.0 (2) &      208.682 $\pm$ \phantom{0}34.0 (4) \\
adult                            &    \phantom{0}96.737 $\pm$ \phantom{0}6.0 (3) &  \bftab 0.125 $\pm$ 0.0 (1) &   \phantom{0}3.373 $\pm$ 1.0 (2) &      171.783 $\pm$ \phantom{0}34.0 (4) \\
numerai28.6                      &    \phantom{0}39.031 $\pm$ \phantom{0}3.0 (3) &  \bftab 0.083 $\pm$ 0.0 (1) &   \phantom{0}1.323 $\pm$ 1.0 (2) &       \phantom{0}47.520 $\pm$ \phantom{0}38.0 (4) \\
\midrule
Mean $\downarrow$                  &     46.512 (3) &       \bftab   0.175 (1) &   3.66 (2) &  130.80  (4) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
 & GRANDE - GradTree & RandomForest - CART \\
\midrule
             dresses-sales &                 0.0683 &                   0.0266 \\
climate-simulation-crashes &                 0.2185 &                  -0.1475 \\
            cylinder-bands &                 0.1156 &                   0.0805 \\
                      wdbc &                 0.0369 &                   0.0367 \\
                      ilpd &                 0.0333 &                   0.0168 \\
                    tokyo1 &                 0.0046 &                   0.0129 \\
               qsar-biodeg &                 0.0666 &                   0.0682 \\
           ozone-level-8hr &                 0.1398 &                  -0.0696 \\
                   madelon &                 0.1141 &                  -0.0315 \\
               Bioresponse &                 0.0787 &                   0.0782 \\
                      wilt &                 0.0570 &                  -0.0009 \\
                     churn &                 0.0510 &                   0.0371 \\
                   phoneme &                 0.0680 &                   0.0525 \\
               SpeedDating &                 0.1127 &                  -0.0114 \\
          PhishingWebsites &                 0.0457 &                   0.0081 \\
  Amazon\_employee\_access &                 0.0108 &                   0.0189 \\
                     nomao &                 0.0496 &                   0.0233 \\
                     adult &                 0.0251 &                   0.0397 \\
               numerai28.6 &                -0.0019 &                   0.0072 \\ \midrule
                Mean                        & 0.0681 & 0.0129 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
 & \multicolumn{1}{l}{Softsign} & \multicolumn{1}{l}{Entmoid} & \multicolumn{1}{l}{Sigmoid} \\ 
\midrule
dresses-sales & \bftab 0.612 $\pm$ 0.049 (1) & 0.580 $\pm$ 0.047 (2) & 0.568 $\pm$ 0.052 (3) \\
climate-simulation-crashes & \bftab 0.853 $\pm$ 0.070 (1) & 0.840 $\pm$ 0.038 (2) & 0.838 $\pm$ 0.041 (3) \\
cylinder-bands & \bftab 0.819 $\pm$ 0.032 (1) & 0.802 $\pm$ 0.028 (3) & 0.807 $\pm$ 0.020 (2) \\
wdbc & \bftab 0.975 $\pm$ 0.010 (1) & 0.970 $\pm$ 0.007 (3) & 0.972 $\pm$ 0.008 (2) \\
ilpd & 0.657 $\pm$ 0.042 (2) & 0.652 $\pm$ 0.047 (3) & \bftab 0.663 $\pm$ 0.047 (1) \\
tokyo1 & \bftab 0.921 $\pm$ 0.004 (1) & 0.920 $\pm$ 0.010 (3) & 0.921 $\pm$ 0.008 (2) \\
qsar-biodeg & 0.854 $\pm$ 0.022 (3) & 0.855 $\pm$ 0.018 (2) & \bftab 0.845 $\pm$ 0.018 (1) \\
ozone-level-8hr & \bftab 0.726 $\pm$ 0.020 (1) & 0.710 $\pm$ 0.024 (3) & 0.707 $\pm$ 0.031 (2) \\
madelon & \bftab 0.803 $\pm$ 0.010 (1) & 0.773 $\pm$ 0.009 (2) & 0.747 $\pm$ 0.009 (3) \\
Bioresponse & 0.794 $\pm$ 0.008 (2) & \bftab 0.795 $\pm$ 0.012 (1) & 0.792 $\pm$ 0.010 (3) \\
wilt & \bftab 0.936 $\pm$ 0.015 (1) & 0.932 $\pm$ 0.014 (2) & 0.929 $\pm$ 0.012 (3) \\
churn & \bftab 0.914 $\pm$ 0.017 (1) & 0.899 $\pm$ 0.010 (2) & 0.887 $\pm$ 0.015 (3) \\
phoneme & \bftab 0.846 $\pm$ 0.008 (1) & 0.829 $\pm$ 0.002 (2) & 0.828 $\pm$ 0.010 (3) \\
SpeedDating & 0.723 $\pm$ 0.013 (3) & \bftab 0.725 $\pm$ 0.012 (1) & 0.725 $\pm$ 0.012 (2) \\
PhishingWebsites & \bftab 0.969 $\pm$ 0.006 (1) & 0.968 $\pm$ 0.006 (2) & 0.967 $\pm$ 0.006 (3) \\
Amazon\_employee\_access & \bftab 0.665 $\pm$ 0.009 (1) & 0.663 $\pm$ 0.010 (3) & 0.664 $\pm$ 0.016 (2) \\
nomao & \bftab 0.958 $\pm$ 0.002 (1) & 0.956 $\pm$ 0.002 (2) & 0.954 $\pm$ 0.003 (3) \\
adult & 0.790 $\pm$ 0.006 (2) &\bftab  0.793 $\pm$ 0.005 (1) & 0.790 $\pm$ 0.006 (3) \\
numerai28.6 & 0.519 $\pm$ 0.003 (2) & \bftab 0.520 $\pm$ 0.004 (1) & 0.519 $\pm$ 0.003 (3) \\
\midrule
Normalized Mean $\uparrow$ & \bftab 0.791 (1) & 0.419 (2) & 0.221 (3) \\ 
MRR $\uparrow$ &  \bftab 0.825 (1) & 0.553 (2) & 0.456  (3) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
 & \multicolumn{1}{l}{Leaf Weights} & \multicolumn{1}{l}{Estimator Weights}  \\ 
\midrule
        dresses-sales & \bftab 0.612 $\pm$ 0.049 (1) & 0.605 $\pm$ 0.050 (2) \\
        climate-simulation-crashes & \bftab 0.853 $\pm$ 0.070 (1) & 0.801 $\pm$ 0.040 (2) \\
        cylinder-bands & \bftab 0.819 $\pm$ 0.032 (1) & 0.787 $\pm$ 0.051 (2) \\
        wdbc & \bftab 0.975 $\pm$ 0.010 (1) & 0.970 $\pm$ 0.009 (2) \\
        ilpd & \bftab 0.657 $\pm$ 0.042 (1) & 0.612 $\pm$ 0.064 (2) \\
        tokyo1 & 0.921 $\pm$ 0.004 (2) &\bftab  0.922 $\pm$ 0.016 (1) \\
        qsar-biodeg & \bftab 0.854 $\pm$ 0.022 (1) & 0.850 $\pm$ 0.019 (2) \\
        ozone-level-8hr & \bftab 0.726 $\pm$ 0.020 (1) & 0.711 $\pm$ 0.020 (2) \\
        madelon & \bftab 0.803 $\pm$ 0.010 (1) & 0.606 $\pm$ 0.028 (2) \\
        Bioresponse & \bftab 0.794 $\pm$ 0.008 (1) & 0.784 $\pm$ 0.010 (2) \\
        wilt & \bftab 0.936 $\pm$ 0.015 (1) & 0.930 $\pm$ 0.019 (2) \\
        churn & \bftab 0.914 $\pm$ 0.017 (1) & 0.873 $\pm$ 0.018 (2) \\
        phoneme & \bftab 0.846 $\pm$ 0.008 (1) & 0.845 $\pm$ 0.011 (2) \\
        SpeedDating & 0.723 $\pm$ 0.013 (2) & \bftab 0.728 $\pm$ 0.009 (1) \\
        PhishingWebsites & \bftab 0.969 $\pm$ 0.006 (1) & 0.965 $\pm$ 0.006 (2) \\
        Amazon\_employee\_access & 0.665 $\pm$ 0.009 (2) & \bftab 0.675 $\pm$ 0.008 (1) \\
        nomao & \bftab 0.958 $\pm$ 0.002 (1) & 0.954 $\pm$ 0.002 (2) \\
        adult & \bftab 0.790 $\pm$ 0.006 (1) & 0.790 $\pm$ 0.005 (2) \\
        numerai28.6 & \bftab 0.519 $\pm$ 0.003 (1) & 0.519 $\pm$ 0.003 (2) \\
        \midrule
        Normalized Mean $\uparrow$ & \bftab 0.824 (1) & 0.177 (2) \\ 
        MRR $\uparrow$ & \bftab 0.921  (1) & 0.579  (2) \\        
\bottomrule
\end{tabular}
\begin{tabular}{|L{3cm}|R{2cm}|R{2cm}|R{1.5cm}|}
\hline
 &  \multicolumn{1}{l|}{Correct DT} & \multicolumn{1}{l|}{Incorrect DT} & \multicolumn{1}{l|}{Total}  \\
\hline
Correct GRANDE & 2012 & 128 & \bftab 2140 \\
\hline
Incorrect GRANDE & 15 & 56 & \bftab 71 \\
\hline
Total & \bftab 2027 & \bftab 184 & \\ \hline
\end{tabular}

\vspace{0.1cm}

\begin{tabular}{|L{3cm}|R{2cm}|R{2cm}|R{1.5cm}|}
\hline
 &  \multicolumn{1}{l|}{Correct DT} & \multicolumn{1}{l|}{Incorrect DT} & \multicolumn{1}{l|}{Total}  \\
 \hline
Correct XGBoost & 2018 & 115 & \bftab 2133 \\
\hline
Incorrect XGBoost & 9 & 69 & \bftab 78 \\
\hline
Total & \bftab 2027 & \bftab 184 & \\ \hline
\end{tabular}

\vspace{0.1cm}

\begin{tabular}{|L{3cm}|R{2cm}|R{2cm}|R{1.5cm}|}
\hline
 &  \multicolumn{1}{l|}{Correct DT} & \multicolumn{1}{l|}{Incorrect DT} & \multicolumn{1}{l|}{Total}  \\
 \hline
Correct CatBoost & 2019 & 105 & \bftab 2124 \\
\hline
Incorrect CatBoost & 8 & 79 & \bftab 87 \\
\hline
Total & \bftab 2027 & \bftab 184 & \\ \hline
\end{tabular}

\vspace{0.1cm}

\begin{tabular}{|L{3cm}|R{2cm}|R{2cm}|R{1.5cm}|}
\hline
 &  \multicolumn{1}{l|}{Correct DT} & \multicolumn{1}{l|}{Incorrect DT} & \multicolumn{1}{l|}{Total}  \\

 \hline
Correct NODE & 2012 & 112 & \bftab 2124 \\
\hline
Incorrect NODE & 15 & 72 & \bftab 87 \\
\hline
Total & \bftab 2027 & \bftab 184 & \\ \hline
\end{tabular}
